Diffusion Models for Audio Restoration

With the development of audio playback devices and fast data transmission, the demand for high sound quality is rising for both entertainment and communications. In this quest for better sound quality, challenges emerge from distortions and interferences originating at the recording side or caused by an imperfect transmission pipeline. To address this problem, audio restoration methods aim to recover clean sound signals from the corrupted input data. We present here audio restoration algorithms based on diffusion models, with a focus on speech enhancement and music restoration tasks. Traditional approaches, often grounded in handcrafted rules and statistical heuristics, have shaped our understanding of audio signals. In the past decades, there has been a notable shift towards data-driven methods that exploit the modeling capabilities of DNNs. Deep generative models, and among them diffusion models, have emerged as powerful techniques for learning complex data distributions. However, relying solely on DNN-based learning approaches carries the risk of reducing interpretability, particularly when employing end-to-end models. Nonetheless, data-driven approaches allow more flexibility in comparison to statistical model-based frameworks, whose performance depends on distributional and statistical assumptions that can be difficult to guarantee. Here, we aim to show that diffusion models can combine the best of both worlds and offer the opportunity to design audio restoration algorithms with a good degree of interpretability and a remarkable performance in terms of sound quality. We explain the diffusion formalism and its application to the conditional generation of clean audio signals. We believe that diffusion models open an exciting field of research with the potential to spawn new audio restoration algorithms that are natural-sounding and remain robust in difficult acoustic situations.

==> figures/blind_solver_figure.tex <==




\tikzstyle{mycircle} = [circle, draw, fill=white, inner sep=0pt, minimum size=30pt]
\tikzstyle{mysquare} = [rectangle, draw, fill=white, inner sep=0pt, minimum width=45pt, minimum height=45pt, align=center]
\tikzstyle{myrectangle} = [rectangle, draw, fill=white, inner sep=0pt, minimum width=65pt, minimum height=50pt, align=center]


\tikzstyle{myrectangle2} = [rectangle, draw, fill=green!20, inner sep=0pt, minimum width=65pt, minimum height=40pt, align=center]
\tikzstyle{myrectangle3} = [rectangle, draw, fill=blue!30, inner sep=0pt, minimum width=70pt, minimum height=30pt, align=center]


\newcommand{\sepnodex}{0.5cm}
\newcommand{\sepnodey}{0.4cm}
\newcommand{\sepnodexspec}{0.5cm}
\newcommand{\sepnodeyspec}{0cm}
\newcommand{\sepstate}{1.2cm}
\definecolor{figblue}{HTML}{154c79}
\definecolor{figgreen}{HTML}{a8db33}
\definecolor{figgrey}{HTML}{797979}


\begin{tikzpicture}

\coordinate (stateN) at (2.0,-1.5);
\coordinate (stateN_phi) at (2.0,-5.3);

\coordinate (score) at (4.3,-3.4);
\coordinate (degpos) at (7.5,-3.4);
\coordinate (textfilter1_pos) at (8.6, -3.9);
\coordinate (pos_deg_title) at (8.7, -2.2);
\coordinate (costpos) at (10.2525,-3.4);

\coordinate (statenminus1) at (3.4,-1.5);
\coordinate (statenminus1_phi) at (3.4,-5.3);






\node[mycircle] (sN) at (stateN) {$\mathbf{x}_{\tau_{N}}$};

\node[mycircle] (sN_phi) at (stateN_phi) {$\phi_{\tau_{N}}$};

\node[mysquare, left=\sepnodeyspec and \sepnodexspec of sN, anchor=east, fill overzoom image={images/speech_3_init.png}] (sNspec) {};

\draw[-, dashed] (sN) to (sNspec.east);

\node[mycircle, right=\sepstate of stateN] (sn) {$\mathbf{x}_{\tau_{n}}$};
\node[mycircle, right=\sepstate of stateN_phi] (sn_phi) {$\phi_{\tau_{n}}$};

\node[mycircle, right=8.2cm of sn] (snminus1)  {$\mathbf{x}_{\tau_{n-1}}$};
\node[mycircle, right=8.2cm of sn_phi] (snminus1_phi)  {$\phi_{\tau_{n-1}}$};


\node[mycircle, right=0.8cm of snminus1] (s0)  {$\mathbf{x}_{\tau_0}$};
\node[mycircle, right=0.8cm of snminus1_phi] (s0_phi)  {$\phi_{\tau_0}$};


\node[mysquare,  right=\sepnodeyspec and \sepnodexspec of s0, anchor=west, fill overzoom image={images/speech_3.png}] (s0spec) {};
\draw[-, dashed] (s0) to (s0spec.west);



\node[myrectangle, anchor=west] (dnn) at (score) {\includegraphics[width=55pt]{images/dnn.png}};
\node[align=center,above=0.cm of dnn] (score_title) {Score model $\mathbf{s}_\theta$};


\draw[->] (sn.south) |- (score);

\node[myrectangle2, anchor=west] (degrad) at (degpos) {\pgftext[at=\pgfpoint{0pt}{3pt}]{\includegraphics[height=23pt]{svg-inkscape/filter_svg-raw.png}}};
\node[align=center] (deg_title) at (pos_deg_title) {Degradation model \\ $\mathcal{A}_\phi(\cdot)$};
\node[font=\footnotesize](textfilter1) at (textfilter1_pos) {Freq. [Hz]};

\draw[->] (dnn.east)++(0.4cm, 0cm) |- (snminus1.west);
\draw[->] (dnn.east) -- (degrad.west);

\node[myrectangle3, anchor=west] (cost) at (costpos) {$C(\mathbf{y,  \mathcal{A}_\phi(\hat{\mathbf{x}}_0))}$};
\node[above=0cm and 0cm of cost, align=center] (cost_title){Cost function};

\node[ above right=0.15cm and 0.4cm  of cost ,anchor=west] (nablax) {$\nabla_{\state} C(\mathbf{y}, \mathcal{A}_\phi(\hat{\mathbf{x}}_0))$};

\node[below right=0.25cm and 0.4cm  of cost ,anchor=west] (nablaphi) {$\nabla_\phi C(\mathbf{y}, \mathcal{A}_\phi(\hat{\mathbf{x}}_0))$};

\draw[->] (degrad.east) -- (cost.west);

\draw[->] (sn_phi.east) -| (degrad.south);


\draw[->] (cost.east) -| (snminus1.south);
\draw[->] (cost.east) -| (snminus1_phi.north);

\draw[->, loosely dotted, very thick] (sN) -- (sn);
\draw[->, loosely dotted, very thick] (sN_phi) -- (sn_phi);

\draw[->, loosely dotted, very thick] (snminus1) -- (s0);
\draw[->, loosely dotted, very thick] (snminus1_phi) -- (s0_phi);

\draw[->, dotted] (sn.north east) to[out=10, in=170] (snminus1.north west);
\draw[->, dotted] (sn_phi.south east) to[out=-10, in=-170] (snminus1_phi.south west);


\end{tikzpicture}






==> figures/clouds.tex <==
\definecolor{uhhblue}{RGB}{0,156,209}
\definecolor{uhhgreen}{RGB}{66, 178, 60}
\definecolor{uhhred}{RGB}{226,0,26}
\definecolor{uhhblack}{RGB}{0,0,0}
\definecolor{uhhstone}{RGB}{59,81,91}

\definecolor{figprocess}{HTML}{4672C3}
\definecolor{figgreen}{HTML}{a8db33}
\definecolor{figdarkergreen}{HTML}{2ba481}

\tikzset{myptr/.style={decoration={markings,mark=at position 0.99 with %
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate}}}
 

    \centering
    \begin{minipage}{.32\textwidth}
    \centering
    Predictive approach
    \input{figures/clouds_predictive}
    \end{minipage}
    \begin{minipage}{.32\textwidth}
    \centering
    Generative model
    \input{figures/clouds_generative}
    \end{minipage}
    \begin{minipage}{.32\textwidth}
    \centering
    StoRM
    \input{figures/clouds_storm}
    \end{minipage}




==> figures/clouds_generative.tex <==

\tikzset{
dot/.style = {circle, fill, minimum size=#1,
              inner sep=0pt, outer sep=0pt}
}

\begin{tikzpicture}
    \draw[smooth cycle, tension=1.4, style=dashed] plot coordinates{(2.5,0) (0,-2) (1.5, 0) (0,2) (1.7, 1.7) } node  [below,label={[label distance=0pt]60:\textcolor{uhhblue}{$p(\clean|\y)$}}] {};

    \node at (-1.2, 0) (y) {$\mathbf{y}$};

    \node [dot=6pt, fill=figdarkergreen!20, label={[label distance=-4pt]120:\textcolor{figdarkergreen!20}{$\mathbb{E}[\clean|\y]$}}] at (1.2, 0) (mean) {};

    \node [dot=4pt, fill=uhhblue!20] at (1.0,1.5) (point1) {};
    
    \node [dot=4pt, fill=uhhblue!20] at (1.2, 1.3) (point2) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.5, 1.0) (point3) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.8, 0.8) (point4) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.9, 0.7) (point4) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.7, 0.7) (point4) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.9, 0.2) (point4) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.95, 0.1) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.95, 0.02) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (2.1, 0.0) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (2.2, 0.01) (point5) {};



    
    \node [dot=4pt, fill=uhhblue!20] at (1.12,-1.4) (point2) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.23, -1.3) (point2) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.57, -1.0) (point3) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.98, -0.25) (point4) {};
    \node [dot=4pt, fill=uhhblue!20] at (2.01, -0.1) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.82, -0.02) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (2.08, -0.0) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (2.25, -0.01) (point5) {};

    \node at (1.90, -0.6) (pointX) {};

    \draw[myptr] (y) to [out=330,in=190] node [below] {$G_\phi$} (pointX);
    
\end{tikzpicture}


==> figures/clouds_predictive.tex <==
\tikzset{
dot/.style = {circle, fill, minimum size=#1,
              inner sep=0pt, outer sep=0pt}
}

\begin{tikzpicture}
    \draw[smooth cycle, tension=1.4, style=dashed] plot coordinates{(2.5,0) (0,-2) (1.5, 0) (0,2) (1.7, 1.7) } node  [below,label={[label distance=0pt]60:\textcolor{uhhblue}{$p(\clean|\y)$}}] {};

    \node at (-1.2, 0) (y) {$\mathbf{y}$};

    \node [dot=6pt, fill=figdarkergreen, label={[label distance=-4pt]120:\textcolor{figdarkergreen}{$\mathbb{E}[\clean|\y]$}}] at (1.2, 0) (mean) {};

    \node [dot=4pt, fill=uhhblue!20] at (1.0,1.5) (point1) {};
    
    \node [dot=4pt, fill=uhhblue!20] at (1.2, 1.3) (point2) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.5, 1.0) (point3) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.8, 0.8) (point4) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.9, 0.7) (point4) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.7, 0.7) (point4) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.9, 0.2) (point4) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.95, 0.1) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.95, 0.02) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (2.1, 0.0) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (2.2, 0.01) (point5) {};



    
    \node [dot=4pt, fill=uhhblue!20] at (1.12,-1.4) (point2) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.23, -1.3) (point2) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.57, -1.0) (point3) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.98, -0.25) (pointX) {};
    \node [dot=4pt, fill=uhhblue!20] at (2.01, -0.1) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.82, -0.02) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (2.08, -0.0) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (2.25, -0.01) (point5) {};


    \draw[myptr] (y) to [out=330,in=220] node [below] {$D_\theta$} (mean);

\end{tikzpicture}


==> figures/clouds_storm.tex <==


\tikzset{
dot/.style = {circle, fill, minimum size=#1,
              inner sep=0pt, outer sep=0pt}
}

\begin{tikzpicture}
    \draw[smooth cycle, tension=1.4, style=dashed] plot coordinates{(2.5,0) (0,-2) (1.5, 0) (0,2) (1.7, 1.7) } node  [below,label={[label distance=0pt]60:\textcolor{uhhblue}{$p(\clean|\y)$}}] {};

    \node at (-1.2, 0) (y) {$\mathbf{y}$};

    \node [dot=6pt, fill=figdarkergreen, label={[label distance=-4pt]120:\textcolor{figdarkergreen}{$\mathbb{E}[\clean|\y]$}}] at (1.2, 0) (mean) {};

    \node [dot=4pt, fill=uhhblue!20] at (1.0,1.5) (point1) {};
    
    \node [dot=4pt, fill=uhhblue!20] at (1.2, 1.3) (point2) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.5, 1.0) (point3) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.8, 0.8) (point4) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.9, 0.7) (point4) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.7, 0.7) (point4) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.9, 0.2) (point4) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.95, 0.1) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.95, 0.02) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (2.1, 0.0) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (2.2, 0.01) (point5) {};



    
    \node [dot=4pt, fill=uhhblue!20] at (1.12,-1.4) (point2) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.23, -1.3) (point2) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.57, -1.0) (point3) {};
    \node [dot=4pt, fill=uhhblue] at (1.98, -0.25) (pointX) {};
    \node [dot=4pt, fill=uhhblue!20] at (2.01, -0.1) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (1.82, -0.02) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (2.08, -0.0) (point5) {};
    \node [dot=4pt, fill=uhhblue!20] at (2.25, -0.01) (point5) {};


    \draw[myptr] (y) to [out=330,in=210] node [below] {$D_\theta$} (mean);
    \draw[myptr] (mean) to [out=280,in=190] node [below,xshift=0.55em, yshift=-0.15em] {$G_\phi$} (pointX);

\end{tikzpicture}


==> figures/diffusion_figure_edit2.tex <==




\tikzstyle{mycircle} = [circle, draw, fill=white, inner sep=0pt, minimum size=30pt]
\tikzstyle{latent} = [circle, draw, fill=lightgrey, line width=1pt, inner sep=0pt, minimum size=30pt]
\tikzstyle{mysquare} = [rectangle, draw, fill=white, inner sep=0pt, minimum width=45pt, minimum height=45pt, align=center]
\tikzstyle{myrectangle} = [rectangle, draw, fill=white, inner sep=0pt, minimum width=75pt, minimum height=60pt, align=center]

\newcommand{\sepnodex}{0.5cm}
\newcommand{\sepnodey}{0.4cm}
\newcommand{\sepnodexspec}{0.5cm}
\newcommand{\sepnodeyspec}{0.3cm}
\newcommand{\sepstate}{2.5cm}
\definecolor{figblue}{HTML}{154c79}
\definecolor{figprocess}{HTML}{4672C3}
\definecolor{figgreen}{HTML}{a8db33}
\definecolor{figdarkergreen}{HTML}{2ba481}
\definecolor{figgrey}{HTML}{797979}
\definecolor{lightgrey}{HTML}{dbdbdb}


\begin{tikzpicture}

\coordinate (start3) at (4.1, 6.45);
\coordinate (end3) at (13.62, 6.45);
\coordinate (start4) at (13.62, 6.15);
\coordinate (end4) at (4.1, 6.15);
\coordinate (pos_gaussian) at (1.8, 3.2);
\coordinate (pos_data) at (16., 3.2);


\draw[->, thick, figprocess] (end4) to node[pos=0.5, below] {\textcolor{figprocess}{Generative reverse process}} (start4);
\draw[->, thick, figgrey] (end3) to node[pos=0.5, above] {\textcolor{figgrey}{Forward diffusion}} (start3);
\node[rotate=-90] (text_gaussian) at (pos_gaussian) {\textcolor{figblue}{Gaussian distribution}};
\node[rotate=90] (text_data) at (pos_data) {\textcolor{figblue}{Data distribution}};

\coordinate (anchor) at (0,0);
\coordinate (dot1) at (4.1,3.2);
\coordinate (dot2) at (6,2.8);
\coordinate (dot3) at (6.33,2.9);

\coordinate (dot21) at (6.43,0.89);
\coordinate (dot31) at (8.25,0.89);

\coordinate (dot4) at (13.62,2.35);

\coordinate (state1) at (3.4,-1.5);
\coordinate (score) at (8.75,-5.2);
\coordinate (pos_score_title) at (8.75, -3.8);
\coordinate (text) at (4,-5.18);
\coordinate (pos_sigma) at (4,-5.73);
\coordinate (scorexinput) at (7.32,-5.);
\coordinate (scoresigmainput) at (7.32,-6);


\node[anchor=south west] (pic1) at (anchor) {\includegraphics[width=17cm]{images/diffusion.png}};

\draw[thick, dashed, black] (dot1) -- (state1);
\filldraw[figgreen] (dot1) circle (4pt);
\node[latent] (s1) at (state1) {$\mathbf{x}_{\tau_N}$};

\node[mycircle, above left=\sepnodey and \sepnodex of s1, anchor=south east, fill overzoom image={images/pdf_final.png}] (s1pdf) {};
\draw[-] (s1) to (s1pdf);

\node[mysquare, below left=\sepnodeyspec and \sepnodexspec of s1, anchor=north east, fill overzoom image={images/spec_final.png}] (s1spec) {};
\draw[-] (s1) to (s1spec.north east);


\node[latent, right=\sepstate of s1] (s2) {$\mathbf{x}_{\tau_{n}}$};
\draw[thick, dashed, black] (s2) -- (dot21);
\draw[thick, dashed, white] (dot21) -- (dot2);
\filldraw[figgreen] (dot2) circle (4pt);

\node[mycircle, above left=\sepnodey and \sepnodex of s2, anchor=south east, fill overzoom image={images/pdf_tplus1.png}] (s2pdf) {};
\draw[-] (s2) to (s2pdf);

\node[mysquare, below left=\sepnodeyspec and \sepnodexspec of s2, anchor=north east, fill overzoom image={images/spec_tplus1.png}] (s2spec) {};
\draw[-] (s2) to (s2spec.north east);


\node[latent, right=\sepstate of s2] (s3)  {$\mathbf{x}_{\tau_{n-1}}$};
\draw[thick, dashed, black] (s3) -- (dot31);
\draw[thick, dashed, white] (dot31) -- (dot3);
\filldraw[figgreen] (dot3) circle (4pt);

\node[mycircle, above right=\sepnodey and \sepnodex of s3, anchor=south west, fill overzoom image={images/pdf_t.png}] (s3pdf) {};
\draw[-] (s3) to (s3pdf);

\node[mysquare, below right=\sepnodeyspec and \sepnodexspec of s3, anchor=north west, fill overzoom image={images/spec_t.png}] (s3spec) {};
\draw[-] (s3) to (s3spec.north west);

\node[latent, right=\sepstate of s3] (s4)  {$\mathbf{x}_{\tau_0}$};
\draw[thick, dashed, black] (dot4) -- (s4);
\filldraw[figgreen] (dot4) circle (4pt);

\node[mycircle, above right=\sepnodey and \sepnodex of s4, anchor=south west, fill overzoom image={images/pdf_0.png}] (s4pdf) {};
\draw[-] (s4) to (s4pdf);

\node[mysquare, below right=\sepnodeyspec and \sepnodexspec of s4, anchor=north west, fill overzoom image={images/spec_0.png}] (s4spec) {};
\draw[-] (s4) to (s4spec.north west);





\draw[-, thick, figprocess] ([yshift=-3pt]s1.east) to ([yshift=-3pt, xshift=16pt]s1.east);
\draw[dashed, thick, figprocess] ([yshift=-3pt, xshift=16pt]s1.east) to ([yshift=-3pt, xshift=-16pt]s2.west);
\draw[->, thick, figprocess] ([yshift=-3pt, xshift=-16pt]s2.west) to ([yshift=-3pt]s2.west);
\draw[<-, figgrey] ([yshift=3pt]s1.east) to ([yshift=3pt, xshift=16pt]s1.east);
\draw[dashed, figgrey] ([yshift=3pt, xshift=16pt]s1.east) to ([yshift=3pt, xshift=-16pt]s2.west);
\draw[-, figgrey] ([yshift=3pt, xshift=-16pt]s2.west) to ([yshift=3pt]s2.west);


\draw[->, figgrey] ([yshift=3pt]s3.west) to ([yshift=3pt]s2.east);


\draw[-, thick, figprocess] ([yshift=-3pt]s3.east) to ([yshift=-3pt, xshift=16pt]s3.east);
\draw[dashed, thick, figprocess] ([yshift=-3pt, xshift=16pt]s3.east) to ([yshift=-3pt, xshift=-16pt]s4.west);
\draw[->, thick, figprocess] ([yshift=-3pt, xshift=-16pt]s4.west) to ([yshift=-3pt]s4.west);
\draw[<-, figgrey] ([yshift=3pt]s3.east) to ([yshift=3pt, xshift=16pt]s3.east);
\draw[dashed, figgrey] ([yshift=3pt, xshift=16pt]s3.east) to ([yshift=3pt, xshift=-16pt]s4.west);
\draw[-, figgrey] ([yshift=3pt, xshift=-16pt]s4.west) to ([yshift=3pt]s4.west);


node [pos=.5, below=0.35cm, align=center] (TextNode2) {\textcolor{figgrey}{Forward diffusion}} (s2);

\node[myrectangle] (dnn) at (score) {\includegraphics[width=68pt]{images/dnn.png}};
\node (score_title) at (pos_score_title) {Score model $\mathbf{s}_\theta$};

\node[align=center] (textt) at (text) {\textcolor{black}{Conditioning input $\cond$}};
\node[align=center] (sigma) at (pos_sigma) {Noise schedule $\sigma(\tau_{n})$};

\draw[->, thick, figprocess] (s2.south) |- ([yshift=15pt]dnn.west);
\draw[->, thick] ([xshift=1.45pt]textt.east) -- ([yshift=0.5pt]dnn.west);
\draw[->, thick] (sigma.east) to ([yshift=-15pt]dnn.west);

\draw[->, thick, figprocess] (dnn.east) -| (s3.south);


\coordinate (axis_origin) at (s1spec.south west); %
\coordinate (axis_end_time) at ([shift={(1.8,0)}]axis_origin); %
\coordinate (axis_end_freq) at ([shift={(0,1.8)}]axis_origin); %

\node[align=center,below=0.0cm of s1spec] {\footnotesize Time [s]};
\node[align=center,above left=0.0 and 0.0cm of s1spec, rotate=90] {\footnotesize Freq. [Hz]};

\coordinate (axis_origin) at (s2spec.south west); %
\coordinate (axis_end_time) at ([shift={(1.8,0)}]axis_origin); %
\coordinate (axis_end_freq) at ([shift={(0,1.8)}]axis_origin); %

\node[align=center,below=0.0cm of s2spec] {\footnotesize Time [s]};
\node[align=center,above left=0.0 and 0.0cm of s2spec, rotate=90] {\footnotesize Freq. [Hz]};


\coordinate (axis_origin) at (s3spec.south west); %
\coordinate (axis_end_time) at ([shift={(1.8,0)}]axis_origin); %
\coordinate (axis_end_freq) at ([shift={(0,1.8)}]axis_origin); %

\node[align=center,below=0.0cm of s3spec] {\footnotesize Time [s]};
\node[align=center,above left=0.0 and 0.0cm of s3spec, rotate=90] {\footnotesize Freq. [Hz]};



\coordinate (axis_origin) at (s4spec.south west); %
\coordinate (axis_end_time) at ([shift={(1.8,0)}]axis_origin); %
\coordinate (axis_end_freq) at ([shift={(0,1.8)}]axis_origin); %

\node[align=center,below=0.0cm of s4spec] {\footnotesize Time [s]};
\node[align=center,above left=0.0 and 0.0cm of s4spec, rotate=90] {\footnotesize Freq. [Hz]};




\end{tikzpicture}










==> figures/figure_domains.tex <==

\tikzstyle{mycircle} = [circle, draw, fill=white, inner sep=0pt, minimum size=30pt]

\tikzstyle{mysquare} = [rectangle, draw, fill=white, inner sep=0pt, minimum size=30pt]
\tikzstyle{myrectangle_waveform} = [circle, draw, fill=white, inner sep=0pt, minimum size=30pt]

\tikzstyle{myrectangle3} = [rectangle, draw, fill=white, inner sep=0pt, minimum width=45pt, minimum height=30pt, align=center]
\tikzstyle{mybranch} = [circle, draw, fill=black, inner sep=0pt, minimum size=3pt]

\tikzstyle{sum} = [
  circle,
  draw,
  minimum size=12pt,
  append after command={
    \pgfextra{
      \draw (\tikzlastnode.north) -- (\tikzlastnode.south);
      \draw (\tikzlastnode.west) -- (\tikzlastnode.east);
    }
  },
]
\tikzstyle{sumcolor} = [
  circle,
  draw,
  figdarkergreen,
  minimum size=12pt,
  append after command={
    \pgfextra{
      \draw[figdarkergreen] (\tikzlastnode.north) -- (\tikzlastnode.south);
      \draw[figdarkergreen] (\tikzlastnode.west) -- (\tikzlastnode.east);
    }
  },
]

\newcommand{\scale}{0.82}
\newcommand{\vy}{0.cm}
\newcommand{\sepx}{0.75cm}
\newcommand{\sepxx}{0.4cm}
\newcommand{\sepy}{0.6cm}
\newcommand{\sepyy}{0.2cm}
\newcommand{\sepxxx}{0.cm}

\newcommand{\sepnodex}{0.3cm}
\newcommand{\sepnodey}{0.3cm}

\definecolor{figblue}{HTML}{154c79}
\definecolor{figdarkergreen}{HTML}{000000}

\hspace{-0.3cm}
\begin{minipage}{0.45\textwidth}
    
\centering
\begin{center}
    \textbf{Waveform Diffusion}
\end{center}
\scalebox{\scale}{
\begin{tikzpicture}


\coordinate (pos_x) at (1.8, 0);

\node (input) at (pos_x) {$\clean$};
\node[myrectangle_waveform, left=\sepnodex of input, fill overzoom image={images/wav_0.png}] (inputsignal) {};
\node[sum, right=\sepxx of input] (sum) {};
\node[above right=-0.1cm and \sepxxx of sum] (xt) {$\state$};
\node[myrectangle_waveform, above=\sepnodey of xt, fill overzoom image={images/wav_t.png}] (xtsignal) {};
\node[below=\sepy of sum] (noise) {$\boldsymbol{\epsilon}$};
\node[myrectangle3, right=\sepx of sum, align=center] (score) {Score\\Model};
\node[right=\sepxx of score] (est) {$\scomodel$};

\draw[->] (input) to (sum);
\draw[-, dashed] (inputsignal) to (input);
\draw[->] (noise) to (sum);
\draw[-, dashed] (xtsignal) to (xt);
\draw[->] (sum) to (score);
\draw[->] (score) to (est);

\end{tikzpicture}
}


\vspace{\vy}

\begin{center}
     \textbf{Latent Diffusion}
\end{center}

\scalebox{\scale}{
\begin{tikzpicture}

\coordinate (pos_x) at (1.8, 0);

\node (input) at (pos_x) {$\clean$};
\node[myrectangle_waveform, left=\sepnodex of input, fill overzoom image={images/wav_0.png}] (inputsignal) {};
\node[myrectangle3, right=\sepxx of input] (stft) {$\mathrm{Encoder}$};
\node[sumcolor, right=\sepx of stft] (sum) {};

\node[above left=-0.1cm and \sepxxx of sum] (inputstft) {$\textcolor{figdarkergreen}{\mathbf{Z}_0}$};
\node[mycircle, above left=\sepnodey and -0.5cm of inputstft, fill overzoom image={images/latent_0.png}] (inputstftsignal) {};

\node[above right=-0.1cm and \sepxxx of sum] (xtstft) {$\textcolor{figdarkergreen}{\mathbf{Z}_\tau}$};
\node[mycircle, above right=\sepnodey and -0.5cm of xtstft, fill overzoom image={images/latent_t.png}] (xtstftsignal) {};

\node[below=\sepy of sum] (noise) {$\boldsymbol{\epsilon}$};
\node[myrectangle3, draw=figdarkergreen, right=\sepx of sum, align=center] (score) {\textcolor{figdarkergreen}{Score}\\\textcolor{figdarkergreen}{Model}};
\node[right=\sepxx of score] (est) {$\textcolor{figdarkergreen}{\mathbf{s}_\theta(\mathbf{Z}_\tau, \tau)}$};

\draw[-, dashed] (inputsignal) to (input);
\draw[->] (input) to (stft);
\draw[->, figdarkergreen] (stft) to (sum);
\draw[-, dashed, figdarkergreen] (inputstft) to (inputstftsignal);
\draw[->, figdarkergreen] (noise) to (sum);
\draw[-, dashed, figdarkergreen] (xtstft) to (xtstftsignal);
\draw[->, figdarkergreen] (sum) to (score);
\draw[->, figdarkergreen] (score) to (est);

\end{tikzpicture}
}





\end{minipage}%
\hspace{0.6cm}%
\begin{minipage}{0.49\textwidth}
\begin{center}
    \textbf{STFT Diffusion }
\end{center}

\scalebox{\scale}{
\begin{tikzpicture}

\coordinate (pos_x) at (1.8, 0);

\node (input) at (pos_x) {$\clean$};
\node[myrectangle_waveform, left=\sepnodex of input, fill overzoom image={images/wav_0.png}] (inputsignal) {};
\node[myrectangle3, right=\sepxx of input] (stft) {$\mathrm{STFT}$};
\node[sumcolor, right=\sepx of stft] (sum) {};

\node[above left=-0.1cm and \sepxxx of sum] (inputstft) {$\textcolor{figdarkergreen}{\mathbf{X}_0}$};
\node[mysquare, above left=\sepnodey and -0.5cm of inputstft, fill overzoom image={images/spec_0.png}] (inputstftsignal) {};

\node[above right=-0.1cm and \sepxxx of sum] (xtstft) {$\textcolor{figdarkergreen}{\mathbf{X}_\tau}$};
\node[mysquare, above right=\sepnodey and -0.5cm of xtstft, fill overzoom image={images/spec_t.png}] (xtstftsignal) {};

\node[below=\sepy of sum] (noise) {$\boldsymbol{\epsilon}$};
\node[myrectangle3, draw=figdarkergreen, right=\sepx of sum, align=center] (score) {\textcolor{figdarkergreen}{Score}\\\textcolor{figdarkergreen}{Model}};
\node[right=\sepxx of score] (est) {$\textcolor{figdarkergreen}{\mathbf{s}_\theta(\mathbf{X}_\tau, \tau)}$};

\draw[-, dashed] (inputsignal) to (input);
\draw[->] (input) to (stft);
\draw[->, figdarkergreen] (stft) to (sum);
\draw[-, dashed, figdarkergreen] (inputstft) to (inputstftsignal);
\draw[->, figdarkergreen] (noise) to (sum);
\draw[-, dashed, figdarkergreen] (xtstft) to (xtstftsignal);
\draw[->, figdarkergreen] (sum) to (score);
\draw[->, figdarkergreen] (score) to (est);

\end{tikzpicture}
}




\vspace{\vy}
\begin{center}
    \textbf{CQT Score Estimation}
\end{center}
\hspace{-0.5cm}
\scalebox{\scale}{
\begin{tikzpicture}

\coordinate (pos_x) at (1.8, 0);

\node (input) at (pos_x) {$\clean$};
\node[myrectangle_waveform, left=\sepnodex of input, fill overzoom image={images/wav_0.png}] (inputsignal) {};
\node[sum, right=\sepxx of input] (sum) {};

\node[above right=-0.1cm and \sepxxx of sum] (xt) {$\state$};
\node[myrectangle_waveform, above=\sepnodey of xt, fill overzoom image={images/wav_t.png}] (xtsignal) {};

\node[below=\sepy of sum] (noise) {$\boldsymbol{\epsilon}$};

\node[myrectangle3, right=\sepx of sum] (cqt) {$\mathrm{CQT}$};

\node[above right=-0.5cm and \sepxxx of cqt] (xtcqt) {$\textcolor{figdarkergreen}{\mathbf{X}_\tau}$};
\node[mysquare, above=\sepnodey of xtcqt, fill overzoom image={images/speech_log_noisy.png}] (xtcqtsignal) {};

\node[myrectangle3, draw=figdarkergreen, right=\sepx of cqt, align=center] (score) {\textcolor{figdarkergreen}{Score}\\\textcolor{figdarkergreen}{Model}};
\node[myrectangle3, right=\sepxx of score] (icqt) {$\mathrm{iCQT}$};
\node[right=\sepxx of icqt] (est) {$\scomodel$};


\draw[-, dashed] (inputsignal) to (input);
\draw[->] (input) to (sum);
\draw[->] (noise) to (sum);
\draw[-, dashed] (xtsignal) to (xt);
\draw[->] (sum) to (cqt);
\draw[->, figdarkergreen] (cqt) to (score);
\draw[-, dashed, figdarkergreen] (xtcqtsignal) to (xtcqt);
\draw[->, figdarkergreen] (score) to (icqt);
\draw[->] (icqt) to (est);

\end{tikzpicture}
}
\vspace{-0.5cm}
\end{minipage}



















    



























==> figures/figure_inverse_problems.tex <==


\newcommand{\seppic}{-1cm}
\newcommand{\widthspec}{1.1in}
\newcommand{\heigthspec}{0.6in}
\newcommand{\crop}{162}

\tikzstyle{mysquare} = [rectangle, draw, fill=white, inner sep=0.2pt, minimum width=45pt, minimum height=35pt, align=center]
\tikzstyle{myrectangle} = [rectangle, draw, fill=white, inner sep=0pt, minimum width=80pt, minimum height=50pt, align=center]


\definecolor{figblue}{HTML}{154c79}
\definecolor{figgreen}{HTML}{a8db33}
\definecolor{figdarkergreen}{HTML}{2ba481}
\definecolor{figgrey}{HTML}{797979}

\begin{tikzpicture}

\newcommand{\firstcolumn}{0}
\newcommand{\modelcolumn}{2.05}
\newcommand{\secondcolumn}{7.3}
\newcommand{\thirdcolumn}{13.5}
\newcommand{\modeltextoffsety}{0.6cm}
\newcommand{\modeltextoffsetx}{1.9cm}


\coordinate (original_pos) at (\firstcolumn, 0);





\coordinate (masked_pos) at (\secondcolumn, 1.7);
\coordinate (inpainted_pos) at (\thirdcolumn, 1.7);
\coordinate (mask_model_pos) at (\modelcolumn, 1.7);

\coordinate (lowpassed_pos) at (\secondcolumn, 0);
\coordinate (bwe_pos) at (\thirdcolumn, 0);
\coordinate (bwe_model_pos) at (\modelcolumn, 0);

\coordinate (reverb_pos) at (\secondcolumn, -1.7);
\coordinate (dereverb_pos) at (\thirdcolumn, -1.7);
\coordinate (reverb_model_pos) at (\modelcolumn, -1.7);



\node[mysquare] (original) at (original_pos) {\includegraphics[width=\widthspec, height=\heigthspec, trim=0 0 0 0, clip ]{images/violin_spectrogram_original.png}};

\node[align=center,above=0.3cm of original] (original_title) {Original audio $\mathbf{x}_0$};

\coordinate (axis_origin) at ([shift={(-0.01,-0.01)}]original.south west); %
\coordinate (axis_end_time) at ([shift={(3.0,0)}]axis_origin); %
\coordinate (axis_end_freq) at ([shift={(0,1.7)}]axis_origin); %
\draw[->] (axis_origin) -- (axis_end_time) ;

\node[align=center,below=0.05cm of original] {\footnotesize Time [s]};
\node[align=center,above left=0.25 and 0.05cm of original, rotate=90] {\footnotesize Frequency [Hz]};

\draw[->] (axis_origin) -- (axis_end_freq) ;


\node[mysquare] (lowpassed) at (lowpassed_pos) {


\includegraphics[width=\widthspec, height=\heigthspec, trim=190 0 354 0, clip ]{images/spectrogram_original.png}};




\node[mysquare] (lowpassed) at (lowpassed_pos) {\includegraphics[width=\widthspec, height=\heigthspec, trim=0 0 0 0, clip ]{images/violin_spectrogram_lowpassed.png}};
\node[align=center] (lowpass_model) at ($(bwe_model_pos) +(\modeltextoffsetx, \modeltextoffsety)$)   {Lowpass filtering \\     $\mathbf{y}=\mathbf{x}_0 \ast \mathbf{h}_\text{LPF}$};

\draw[-] (original.east) -| (bwe_model_pos);
\draw[->] (bwe_model_pos) -- (lowpassed.west);

\node[mysquare] (bwe) at (bwe_pos) {\includegraphics[width=\widthspec, height=\heigthspec, trim=0 0 0 0, clip ]{images/violin_spectrogram_bwe.png}};
\draw[->] (lowpassed.east) -- (bwe.west);
\node[align=center, above right=-0.2cm and 0.7cm of lowpassed,anchor=west] (denoise_text) {Bandwidth \\ Extension};


\node[mysquare] (masked) at (masked_pos) {\includegraphics[width=\widthspec, height=\heigthspec,trim=0 0 0 0, clip ]{images/violin_spectrogram_masked.png}};
\node[align=center] (masking_model) at ($(mask_model_pos) +(\modeltextoffsetx, \modeltextoffsety)$) {Masking \\     $\mathbf{y}=\textbf{m}\odot\mathbf{x}_0$};

\node[mysquare] (inpainted) at (inpainted_pos) {\includegraphics[width=\widthspec, height=\heigthspec, trim=0 0 0 0, clip ]{images/violin_spectrogram_inpainted.png}};


\draw[-] (original.east) -| (mask_model_pos);
\draw[->] (mask_model_pos) -- (masked.west);
\draw[->] (masked.east) -- (inpainted.west);
\node[align=center, above right=-0.2cm and 0.7cm of masked,anchor=west] (denoise_text) {Inpainting};



\node[mysquare] (reverb) at (reverb_pos) {\includegraphics[width=\widthspec, height=\heigthspec, trim=0 0 0 0, clip ]{images/violin_spectrogram_reverb.png}};
\node[align=center] (reverb_model) at ($(reverb_model_pos) +(\modeltextoffsetx, \modeltextoffsety)$)  {Reverberation \\ $\mathbf{y}=\mathbf{x}_0 \ast \mathbf{h}_\text{RIR}$};

\node[align=center, above right=-0.2cm and 0.25cm of reverb,anchor=west] (dereverb_text) {Dereverberation};

\node[align=center,above=0.2cm of masked] (degraded_title) {Degraded observations $\mathbf{y}$};

\node[mysquare] (dereverb) at (dereverb_pos) {\includegraphics[width=\widthspec, height=\heigthspec, trim=0 0 0 0, clip ]{images/violin_spectrogram_dereverb.png}};
\node[align=center,above=0.2cm of inpainted] (reconstructed_title) {Reconstructed audio $\tilde{\mathbf{x}}_0$  };

\draw[-] (original.east) -| (reverb_model_pos);
\draw[->] (reverb_model_pos) -- (reverb.west);
\draw[->] (reverb.east) -- (dereverb.west);
\end{tikzpicture}









==> figures/figure_sde_ode_3.tex <==
\tikzstyle{mycircle} = [circle, draw, fill=white, inner sep=0pt, minimum size=30pt]
\tikzstyle{mysquare} = [rectangle, draw, fill=white, inner sep=0pt, minimum width=45pt, minimum height=45pt, align=center]
\tikzstyle{myrectangle} = [rectangle, draw, fill=white, inner sep=0pt, minimum width=80pt, minimum height=50pt, align=center]

\newcommand{\w}{10cm}

\definecolor{figprocess}{HTML}{4672C3}
\definecolor{figblue}{HTML}{154c79}
\definecolor{figgreen}{HTML}{a8db33}
\definecolor{figdarkergreen}{HTML}{2ba481}
\definecolor{figgrey}{HTML}{797979}


\vspace{0.5em}
\begin{minipage}{\textwidth}
    
\begin{minipage}{0.48\textwidth}
\hspace{-0.15cm}
\scalebox{0.87}{
    
\begin{tikzpicture}

\coordinate (anchor) at (0,0);
\coordinate (pos_dot_xT1) at (0.15,3.85);
\coordinate (pos_dot_xT2) at (0.15,1.35);
\coordinate (pos_dot_x0a) at (10.15,4.65);
\coordinate (pos_dot_x0b) at (10.15,2.35);
\coordinate (pos_gaussian) at (-0.4, 3.5);
\coordinate (pos_data) at (10.6, 3.5);

\coordinate (start3) at (0.15,7.7);
\coordinate (end3) at (10.2,7.7);
\coordinate (start4) at (0.15,7.4);
\coordinate (end4) at (10.2,7.4);

\node[anchor=south west] (pic) at (anchor) {\includegraphics[width=\w]{images/diffusion_ve_ode_vs_sde_4.png}};

\draw[->, ultra thick, figprocess] (start4) to node[pos=0.5, below] {\textcolor{figprocess}{Generative reverse process}} (end4);
\draw[->, ultra thick, figgrey] (end3) to node[pos=0.5, above] {\textcolor{figgrey}{Forward diffusion}} (start3);






\filldraw[figgreen] (pos_dot_xT1) circle (4pt);
\node[above right=0.45cm and 0.1cm of pos_dot_xT1] (xT1) {$\textcolor{white}{\x_{\tau_N}^{(1)}}$};

\filldraw[figgreen] (pos_dot_xT2) circle (4pt);
\node[above right=0.6cm and 0.1cm of pos_dot_xT2] (xT2) {$\textcolor{white}{\x_{\tau_N}^{(2)}}$};


\filldraw[figgreen] (pos_dot_x0a) circle (4pt);
\node[above left=0.1cm and 0.1cm of pos_dot_x0a] (x0a) {$\textcolor{white}{\x^{(a)}_{\tau_0}}$};

\filldraw[figgreen] (pos_dot_x0b) circle (4pt);
\node[below left=0.2cm and 0.1cm of pos_dot_x0b] (x0b) {$\textcolor{white}{\x^{(b)}_{\tau_0}}$};

\end{tikzpicture}
}


\end{minipage}%
\hspace{0.65cm}
\begin{minipage}{0.47\textwidth}

\newcommand{\antiv}[0]{\vspace{-0.95em}}
\newcommand{\smallantiv}[0]{\vspace{-0.3em}}






 
 \vspace{3.0em}
 \hrule
 \vspace{0.3em}
\begin{algorithmic}[1]
\setstretch{1.1}
\State Sample initial state $\x_{\tau_N}  \sim \mathcal{N}(\mathbf 0, \sigma(\tau_N)^2 \mathbf{I})$

\For{$n \in \{ N, \dots, 1 \} $}

\State Get reverse step size $\Delta \tau_n = \tau_{n-1} -\tau_n < 0$ 
\State Obtain score estimate $\mathbf s_\theta(\x_{\tau_n}, \tau_n)$
\If{\textit{Deterministic sampler}}
\State{Take probability-flow ODE step}
\ElsIf{\textit{Stochastic sampler}}
\State{Take reverse SDE step}
\EndIf
\State Obtain next state $\x_{\tau_{n-1}} = \x_{\tau_n} +  \mathrm{d} \x_{\tau_n}$
\EndFor
\State Output: $\x_0$
\end{algorithmic}
 \hrule


\end{minipage}
\vspace{1em}

\captionof{figure}{Stochastic (green solid lines) and deterministic (white dashed lines) sampling trajectories. The stochastic sampler discretizes the reverse SDE \eqref{eq:reverse-sde} where noise 
is added at each sampling step by the Wiener process $\bar{\mathbf{w}}_\tau$. 
The deterministic sampler uses the probability-flow ordinary differential equation (ODE), 
which does not re-introduce noise.
Two different initial points $\x_{\tau_N}^{(1)}$ and $\x_{\tau_N}^{(2)}$ are sampled, and two realizations of the stochastic sampler are shown for the same initial state $\x_{\tau_N}^{(1)}$. The target distribution has two modes $\x^{(a)}_{\tau_0}$ and $\x^{(b)}_{\tau_0}$. 
}
\label{fig:stochastic_vs_deterministic_sampling}

\vspace{1em}

\end{minipage}




==> figures/sampling_figure.tex <==

\tikzstyle{mycircle} = [circle, draw, fill=white, inner sep=0pt, minimum size=30pt]
\tikzstyle{mysquare} = [rectangle, draw, fill=white, inner sep=0pt, minimum width=53pt, minimum height=53pt, align=center]

\newcommand{\sepnodex}{0.2cm}
\newcommand{\sepnodey}{-0.2cm}
\newcommand{\sepnodexspec}{2.2cm}
\newcommand{\sepnodeyspec}{1cm}
\newcommand{\sepstate}{2.5cm}
\definecolor{figblue}{HTML}{154c79}
\definecolor{figgreen}{HTML}{a8db33}
\definecolor{figdarkergreen}{HTML}{2ba481}
\definecolor{figred}{HTML}{333333}
\begin{tikzpicture}

\coordinate (anchor) at (0,0);
\coordinate (dot1) at (4.3,3.2);
\coordinate (dot1score) at (4.2,1.3);
\coordinate (dot1likelihood) at (5.7,2);
\coordinate (dot2) at (5.4,0.7);
\coordinate (dot2score) at (4.9,-0.5);
\coordinate (dot2likelihood) at (6.7,-0.5);
\coordinate (dot3) at (5.8,-1);
\coordinate (dot4) at (6,-1.7);

\coordinate (dot5) at (10,-2.5);
\coordinate (dot6) at (2,-2.5);

\coordinate (specT) at (0.5, 3.2);
\coordinate (spect) at (0.5, 0.7);
\coordinate (spec0) at (6, -4);
\coordinate (spec0replic) at (10, -4);
\coordinate (spec0rev) at (2, -4);
\coordinate (specy) at (9.5, 3.2);


\coordinate (subspacepos) at (5.4,-2);
\node[] (subspace) at (subspacepos) {\pgftext{\includegraphics[width=4in]{svg-inkscape/subspaces_svg-raw.png}}};

\filldraw[figred] (dot1) circle (4pt);
\filldraw[figred] (dot2) circle (4pt);
\filldraw[figred] (dot3) circle (4pt);
\filldraw[figred] (dot4) circle (4pt);
\filldraw[figred] (dot5) circle (4pt);
\filldraw[figred] (dot6) circle (4pt);

\draw[->, shorten >=5pt, shorten <= 5pt, very thick] (dot1) to (dot2);
\draw[->, shorten >=5pt, shorten <=5pt, very thick] (dot2) to (dot3);
\draw[-, loosely dotted,  shorten >=5pt, shorten <=5pt, ultra thick] (dot3) to (dot4);

\draw[->, shorten >=5pt, shorten <= 5pt, very thick, figblue] (dot1) to (dot1score);
\draw[->, shorten >=5pt, shorten <= 5pt, very thick, figdarkergreen] (dot1) to (dot1likelihood);

\node[below left=0.2cm and 0.1cm of dot1,  align=center] (textscore1){\textcolor{figblue}{Prior score} \\ \textcolor{figblue}{$\nabla_{\x} \log p(\x_{\tau_N})$}} ;

\node[below left=0.2cm and 0.6cm of dot2,  align=center] (textscore2){ \textcolor{figblue}{$\nabla_{\x} \log p(\x_{\tau_n})$}} ;

\node[below left=-0.5cm and -3.4cm of dot1,  align=center] (textlh1){\textcolor{figdarkergreen}{Likelihood score} \\ \textcolor{figdarkergreen}{$\nabla_\mathbf{x} \log p(\mathbf{y}|\mathbf{x}_{\tau_N})$}} ;

\node[below left=-0.5cm and -2.9cm of dot2,  align=center] (textlh2){\textcolor{figdarkergreen}{$\nabla_\mathbf{x} \log p(\mathbf{y}|\mathbf{x}_{\tau_n})$}} ;

\draw[->, shorten >=5pt, shorten <= 5pt, very thick, figblue] (dot2) to (dot2score);
\draw[->, shorten >=5pt, shorten <= 5pt, very thick, figdarkergreen] (dot2) to (dot2likelihood);


\node[mysquare, fill overzoom image={images/speech_spectrogram_noise.png}] (s1spec) at (specT) {};
\draw[dashed, black,  shorten <= 5pt] (dot1) -- (s1spec);
\node[below=0cm and 0cm of s1spec] (s1)  {Initialization $\mathbf{x}_{\tau_N}$};

\node[mysquare, fill overzoom image={images/speech_spectrogram_noisy.png}] (stspec) at (spect) {};
\draw[dashed, black,  shorten <= 5pt] (dot2) -- (stspec);
\node[below=0cm and 0cm of stspec] (st)  {Current state $\mathbf{x}_{\tau_n}$};

\node[mysquare, fill overzoom image={images/speech_spectrogram_original.png}] (s0spec) at (spec0) {};
\draw[dashed, black,  shorten <= 5pt] (dot4) -- (s0spec);
\node[below=0cm and 0cm of s0spec] (s0)  {Good solution};
\node[below=0.4cm and 0cm of s0spec] (s0)  { $\mathbf{x}_0$};

\node[mysquare, fill overzoom image={images/speech_spectrogram_wrong.png}] (s0replicspec) at (spec0replic) {};
        \draw[red, line width=0.5mm] (s0replicspec.south west) -- (s0replicspec.north east);
        \draw[red, line width=0.5mm] (s0replicspec.south east) -- (s0replicspec.north west);
\draw[dashed, black,  shorten <= 5pt] (dot5) -- (s0replicspec);
\node[below=0cm and 0cm of s0replicspec] (s0)  {\textcolor{red}{Out-of-distribution solution}};

\node[mysquare, fill overzoom image={images/speech_spectrogram_alt.png}] (s0revspec) at (spec0rev) {};
        \draw[red, line width=0.5mm] (s0revspec.south west) -- (s0revspec.north east);
        \draw[red, line width=0.5mm] (s0revspec.south east) -- (s0revspec.north west);
\draw[dashed, black,  shorten <= 5pt] (dot6) -- (s0revspec);
\node[below=0cm and 0cm of s0revspec] (s0)  {\textcolor{red}{Inconsistent solution}};

\node[mysquare, fill overzoom image={images/speech_spectrogram_lowpassed.png}] (syspec) at (specy) {};
\node[below=0cm and 0cm of syspec] (sy)  {Observation $\mathbf{y}$};
\draw[dashed, black,  shorten <= 5pt] (sy.west) -- (textlh1.south);
\draw[dashed, black,  shorten <= 5pt] (sy.west) -- (textlh2.north);


\node[above left=0.1cm and -3.3cm of dot6,  align=center] (textlh2){Solutions in-distribution \\ $\mathbf{x}_0 \sim p_\text{data}$} ;

\node[above left=0.1cm and 0cm of dot5,  align=center] (textlh2){Consistent solutions  \\ $\mathcal{A}(\mathbf{x}_0) \approx \mathbf{y}$} ;

\end{tikzpicture}


==> figures/spectros.tex <==

\newcommand{\spectrow}{.32\textwidth}
\newcommand{\spectroh}{.27\textwidth}
\newcommand{\spectroxs}{.015\textwidth}
\newcommand{\xmax}{6}


\begin{tikzpicture}[scale=0.95, transform shape]
 \protect\centering

\begin{axis}
[
    name={clean},
    title = {Anechoic},
    axis line style={draw=none},
    xmin = 0, xmax = \xmax,
    ymin = 0, ymax = 8000,
    xtick = {0, 1, 2, 3, 4, 5},
    xticklabels=\empty,
    yticklabels=\empty,
    xlabel = {Time [s]},
    ylabel = {Frequency [Hz]},
    width =\spectrow,
    height =\spectroh,
    title style={yshift=-5pt},
    xlabel style={yshift=5pt},
    ylabel style={yshift=-5pt},
]
\addplot graphics[xmin=0,ymin=0,xmax=\xmax,ymax=8000,
includegraphics={trim=2cm 0cm 5cm 0cm,clip}] 
{images/445o0305_453_1.06_clean.png};
\end{axis}
 
 
\begin{axis}
[
    name = {noisy},
    title = {Reverberant},
    at={(clean.south east)},
    xshift = \spectroxs,
    axis line style={draw=none},
    xmin = 0, xmax = \xmax,
    ymin = 0, ymax = 8000,
    xticklabels=\empty,
    yticklabels=\empty,
    xlabel = {Time [s]},
    width =\spectrow,
    height =\spectroh,
    title style={yshift=-5pt},
    xlabel style={yshift=5pt},
]
\addplot graphics[xmin=0,ymin=0,xmax=\xmax,ymax=8000,
includegraphics={trim=2cm 0cm 5cm 0cm,clip}] 
{images/445o0305_453_1.06_noisy.png};
\end{axis}

\begin{axis}
[
    name = {ncsn},
    title = {Initial Prediction},
    at={(noisy.south east)},
    xshift = \spectroxs,
    axis line style={draw=none},
    xmin = 0, xmax = \xmax,
    ymin = 0, ymax = 8000,
    xticklabels=\empty,
    yticklabels=\empty,
    xlabel = {Time [s]},
    width =\spectrow,
    height =\spectroh,
    title style={yshift=-5pt},
    xlabel style={yshift=5pt},
]
\addplot graphics[xmin=0,ymin=0,xmax=\xmax,ymax=8000,
includegraphics={trim=2cm 0cm 5cm 0cm,clip}] 
{images/445o0305_453_1.06_ncsn.png};


\end{axis}

     

\begin{axis}
[
    name = {regensgmse},
    title = {StoRM Restoration},
    at={(ncsn.south east)},
    xshift = \spectroxs,
    axis line style={draw=none},
    xmin = 0, xmax = \xmax,
    ymin = 0, ymax = 8000,
    xticklabels=\empty,
    yticklabels=\empty,
    xlabel = {Time [s]},
    width =\spectrow,
    height =\spectroh,
    title style={yshift=-5pt},
    xlabel style={yshift=5pt},
]
\addplot graphics[xmin=0,ymin=0,xmax=\xmax,ymax=8000,
includegraphics={trim=2cm 0cm 5cm 0cm,clip}] 
{images/445o0305_453_1.06_storm.png};

\end{axis}


 \begin{axis}
[
    at={(regensgmse.south east)},
    xshift = 0.01\textwidth,
    yshift = -0.021\textwidth,
    width = 0.13\textwidth,
    height = \spectroh + 0.78cm,
    hide axis,
]
\addplot graphics[xmin=0,ymin=0,xmax=1,ymax=1] {images/colorbar3.png};
\end{axis}


\end{tikzpicture}
 


==> figures/trajectories_figure_2.tex <==
\tikzstyle{mycircle} = [circle, draw, fill=white, inner sep=0pt, minimum size=30pt]
\tikzstyle{mysquare} = [rectangle, draw, fill=white, inner sep=0pt, minimum width=45pt, minimum height=45pt, align=center]
\tikzstyle{myrectangle} = [rectangle, draw, fill=white, inner sep=0pt, minimum width=80pt, minimum height=50pt, align=center]

\newcommand{\margin}{0.26cm}
\newcommand{\neww}{7cm}
\newcommand{\ltitle}{6.42cm}

\definecolor{figprocess}{HTML}{4672C3}
\definecolor{figblue}{HTML}{154c79}
\definecolor{figgreen}{HTML}{a8db33}
\definecolor{figdarkergreen}{HTML}{2ba481}
\definecolor{figgrey}{HTML}{797979}

\hspace{-2.2cm}
\begin{tikzpicture}

\coordinate (anchor_vp) at (0,0);
\coordinate (start_title_vp) at (1,4.5);
\coordinate (end_title_vp) at (1+\ltitle,4.5);
\coordinate (title_vp) at (3.71cm,0.3);

\coordinate (anchor_ouve) at (\neww+\margin,0);
\coordinate (start_title_ouve) at (1 + \neww+\margin + 0.98cm,4.5);
\coordinate (end_title_ouve) at (1+\ltitle + \neww+\margin + 0.01cm,4.5);
\coordinate (title_ouve) at (3.71cm + \neww+\margin,0.3);

\coordinate (anchor_bbde) at (\neww+\neww+\margin+\margin,0);
\coordinate (start_title_bbde) at (1 + \neww+\neww+\margin+\margin + 1cm,4.5);
\coordinate (end_title_bbde) at (1+\ltitle + \neww+\neww+\margin+\margin + 0.03cm,4.5);
\coordinate (title_bbde) at (3.71cm + \neww+\neww+\margin+\margin,0.3);

\node[anchor=south west] (pic_vp) at (anchor_vp) {\includegraphics[width=\neww]{images/diffusion_vp.png}};
\draw[->, thick, figprocess] (start_title_vp) to node[pos=0.5, above] {\textcolor{figprocess}{Generative reverse diffusion}} (end_title_vp);
\node[above right=2.2cm and 2.8cm of anchor_vp, align=center] (ext_vp) {\textcolor{white}{$\boldsymbol{\mu}(\x_{0}, \tau)$}};
\node[above right=3.3cm and 1.2cm of anchor_vp, align=center] (y_vp) {\textcolor{white}{$\mathbf y$}};
\node[above right=1.5cm and 5.75cm of anchor_vp, align=center] (x_vp) {\textcolor{white}{$\x_{0}$}};
\node[above right=1.35cm and 1.2cm of anchor_vp, align=center] (y_vp) {\textcolor{white}{$\mathbf 0$}};

\coordinate (pos_gaussian) at (0.7, 2.5);
\coordinate (pos_data) at (6.75, 2.5);
\node[rotate=90] (text_gaussian) at (pos_gaussian) {\textcolor{figblue}{Gaussian distribution}};
\node[rotate=-90] (text_data) at (pos_data) {\textcolor{figblue}{Data distribution}};
\node () at (title_vp) {\textcolor{figblue}{VP}};

\node[anchor=south west, right=0cm of pic_vp] (pic_ouve) {\includegraphics[width=\neww]{images/diffusion_ouve.png}};
\draw[->,  thick, figprocess] (start_title_ouve) to node[pos=0.5, above] {\textcolor{figprocess}{Generative reverse diffusion}} (end_title_ouve);
\node[above right=2.1cm and 2.8cm of anchor_ouve, align=center] (ext_ouve) {\textcolor{white}{$\boldsymbol{\mu}(\x_{0}, \y, \tau)$}};
\node[above right=3.3cm and 1.2cm of anchor_ouve, align=center] (y_ouve) {\textcolor{white}{$\mathbf y$}};
\node[above right=1.7cm and 5.75cm of anchor_ouve, align=center] (x_ouve) {\textcolor{white}{$\x_{0}$}};

\coordinate (pos_gaussian) at (0.7cm+\neww+\margin - 0.025cm, 2.5);
\coordinate (pos_data) at (6.75cm+\neww+\margin - 0.025cm, 2.5);
\node[rotate=90] (text_gaussian) at (pos_gaussian) {\textcolor{figblue}{Gaussian distribution}};
\node[rotate=-90] (text_data) at (pos_data) {\textcolor{figblue}{Data distribution}};
\node at (title_ouve) {\textcolor{figblue}{OUVE}};

\node[anchor=south west, right=0cm of pic_ouve] (pic_bbde) {\includegraphics[width=\neww]{images/diffusion_bbed.png}};
\draw[->,  thick, figprocess] (start_title_bbde) to node[pos=0.5, above] {\textcolor{figprocess}{Generative reverse diffusion}} (end_title_bbde);
\node[above right=2.0cm and 2.8cm of anchor_bbde, align=center] (ext_bbde) {\textcolor{white}{$\boldsymbol{\mu}(\x_{0}, \y, \tau)$}};
\node[above right=3.3cm and 1.2cm of anchor_bbde, align=center] (y_bbde) {\textcolor{white}{$\mathbf y$}};
\node[above right=1.7cm and 5.75cm of anchor_bbde, align=center] (x_bbde) {\textcolor{white}{$\x_{0}$}};

\coordinate (pos_gaussian) at (0.7cm+\neww+\margin+\neww+\margin - 0.05cm, 2.5);
\coordinate (pos_data) at (6.75cm+\neww+\margin+\neww+\margin - 0.05cm, 2.5);
\node[rotate=90] (text_gaussian) at (pos_gaussian) {\textcolor{figblue}{Gaussian distribution}};
\node[rotate=-90] (text_data) at (pos_data) {\textcolor{figblue}{Data distribution}};
\node at (title_bbde) {\textcolor{figblue}{BBED}};

\end{tikzpicture}


